Relativistic Corrections in White Dwarf Asteroseismology

With the precision now afforded by modern space-based photometric observations from the retired K2 and current TESS missions, the effects of general relativity (GR) may be detectable in the light curves of pulsating white dwarfs (WDs). Almost all WD models are calculated using a Newtonian description of gravity and hydrodynamics. To determine if inclusion of GR leads to observable effects, we used idealized models of compact stars and made side-by-side comparison of mode periods computed using a (i) Newtonian and (ii) GR description of the equilibrium structure and nonradial pulsations. For application to white dwarfs, it is only necessary to include the first post-Newtonian (1PN) approximation to GR. The mathematical nature of the linear nonradial pulsation problem is then qualitatively unchanged and the GR corrections can be written as extensions of the classic Dziembowski equations. As such, GR effects might easily be included in existing asteroseismology codes. The idealized stellar models are (i) \pn1 relativistic polytropes and (ii) stars with cold degenerate-electron equation of state featuring a near-surface chemical transition from $\mu_e = 2$ to $\mu_e = 1$, simulating a surface hydrogen layer. Comparison of Newtonian and 1PN normal mode periods reveals fractional differences on the order of the surface gravitational redshift $z$. For a typical WD, this fractional difference is $\sim 10^{-4}$ and is greater than the period uncertainty $\sigma_{\Pi}/\Pi$ of many white dwarf pulsation modes observed by TESS. A consistent theoretical modeling of periods observed in these stars should in principle include GR effects to 1PN order.

==> CHWD_BV.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(12960.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(946,1437){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(946,2169){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(946,2902){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(946,3634){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(946,4367){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \put(946,5099){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(1078,484){\makebox(0,0){\strut{}-8}}%
      \put(2514,484){\makebox(0,0){\strut{}-7}}%
      \put(3949,484){\makebox(0,0){\strut{}-6}}%
      \put(5385,484){\makebox(0,0){\strut{}-5}}%
      \put(6821,484){\makebox(0,0){\strut{}-4}}%
      \put(8256,484){\makebox(0,0){\strut{}-3}}%
      \put(9692,484){\makebox(0,0){\strut{}-2}}%
      \put(11127,484){\makebox(0,0){\strut{}-1}}%
      \put(12563,484){\makebox(0,0){\strut{}0}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2901){\rotatebox{-270}{\makebox(0,0){\strut{}$N^2, L_1^2$}}}%
      \put(6820,154){\makebox(0,0){\strut{}$\log(1-\hat{m})$}}%
      \csname LTb\endcsname%%
      \put(11576,4926){\makebox(0,0)[r]{\strut{}WD $N^2$}}%
      \csname LTb\endcsname%%
      \put(11576,4706){\makebox(0,0)[r]{\strut{}WD $L_1^2$}}%
      \csname LTb\endcsname%%
      \put(11576,4486){\makebox(0,0)[r]{\strut{}CHWD++ $N^2$}}%
      \csname LTb\endcsname%%
      \put(11576,4266){\makebox(0,0)[r]{\strut{}CHWD++ $L_1^2$}}%
      \csname LTb\endcsname%%
      \put(6820,5429){\makebox(0,0){\strut{}Brunt-V\"ais\"al\"a frequency comparing CHWD++ to realistic WD}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={648.00bp},height={288.00bp}]{CHWD_BV}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> compare.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(10080.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$10^{-7}$}}%
      \put(946,1583){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(946,2462){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(946,3341){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(946,4220){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(946,5099){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(1078,484){\makebox(0,0){\strut{}$-10$}}%
      \put(2799,484){\makebox(0,0){\strut{}$-5$}}%
      \put(4520,484){\makebox(0,0){\strut{}$0$}}%
      \put(6241,484){\makebox(0,0){\strut{}$5$}}%
      \put(7962,484){\makebox(0,0){\strut{}$10$}}%
      \put(9683,484){\makebox(0,0){\strut{}$15$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2901){\rotatebox{-270}{\makebox(0,0){\strut{}relative difference}}}%
      \put(5380,154){\makebox(0,0){\strut{}mode order $k$}}%
      \csname LTb\endcsname%%
      \put(5666,1537){\makebox(0,0)[r]{\strut{}L=1}}%
      \csname LTb\endcsname%%
      \put(5666,1317){\makebox(0,0)[r]{\strut{}L=2}}%
      \csname LTb\endcsname%%
      \put(5666,1097){\makebox(0,0)[r]{\strut{}L=3}}%
      \csname LTb\endcsname%%
      \put(5666,877){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(7181,1537){\makebox(0,0)[r]{\strut{}n=0.0}}%
      \csname LTb\endcsname%%
      \put(7181,1317){\makebox(0,0)[r]{\strut{}n=1.0}}%
      \csname LTb\endcsname%%
      \put(7181,1097){\makebox(0,0)[r]{\strut{}n=1.5}}%
      \csname LTb\endcsname%%
      \put(7181,877){\makebox(0,0)[r]{\strut{}n=2.0}}%
      \csname LTb\endcsname%%
      \put(8696,1537){\makebox(0,0)[r]{\strut{}n=2.5}}%
      \csname LTb\endcsname%%
      \put(8696,1317){\makebox(0,0)[r]{\strut{}n=3.0}}%
      \csname LTb\endcsname%%
      \put(8696,1097){\makebox(0,0)[r]{\strut{}n=3.5}}%
      \csname LTb\endcsname%%
      \put(8696,877){\makebox(0,0)[r]{\strut{}n=4.0}}%
      \csname LTb\endcsname%%
      \put(5380,5429){\makebox(0,0){\strut{}Comparison of Newtonian and 1{\sc pn} Dimensionless Frequencies, Mass = 0.6 $M_{\odot}$, R = 1.3 $R_{\oplus}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={504.00bp},height={288.00bp}]{compare}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> compare_overlap.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(12960.00,6480.00)%
      \csname LTb\endcsname%%
      \put(6480,6260){\makebox(0,0){\strut{}Scaling of Overlap between Polytropes in Classical, GR, and 1PN}}%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$10^{-14}$}}%
      \put(1078,1594){\makebox(0,0)[r]{\strut{}$10^{-12}$}}%
      \put(1078,2484){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \put(1078,3374){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \put(1078,4264){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(1078,5154){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(6083,484){\makebox(0,0){\strut{}$10^{-6}$}}%
      \put(4865,484){\makebox(0,0){\strut{}$10^{-5}$}}%
      \put(3647,484){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(2428,484){\makebox(0,0){\strut{}$10^{-3}$}}%
      \put(1210,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(3765,3858){\makebox(0,0)[l]{\strut{}\textcolor{red}{$\sigma^2$}}}%
      \put(3765,2098){\makebox(0,0)[l]{\strut{}\textcolor{red}{$\sigma^4$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,3151){\rotatebox{-270}{\makebox(0,0){\strut{}overlap}}}%
      \put(3646,154){\makebox(0,0){\strut{}$\sigma$}}%
      \put(3646,5929){\makebox(0,0){\strut{}polytrope n = 3/2}}%
      \csname LTb\endcsname%%
      \put(5096,5426){\makebox(0,0)[r]{\strut{}CL-PN}}%
      \csname LTb\endcsname%%
      \put(5096,5206){\makebox(0,0)[r]{\strut{}CL-GR}}%
      \csname LTb\endcsname%%
      \put(5096,4986){\makebox(0,0)[r]{\strut{}PN-GR}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(7558,704){\makebox(0,0)[r]{\strut{}$10^{-14}$}}%
      \put(7558,1594){\makebox(0,0)[r]{\strut{}$10^{-12}$}}%
      \put(7558,2484){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \put(7558,3374){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \put(7558,4264){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(7558,5154){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(12563,484){\makebox(0,0){\strut{}$10^{-6}$}}%
      \put(11345,484){\makebox(0,0){\strut{}$10^{-5}$}}%
      \put(10127,484){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(8908,484){\makebox(0,0){\strut{}$10^{-3}$}}%
      \put(7690,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(10245,3858){\makebox(0,0)[l]{\strut{}\textcolor{red}{$\sigma^2$}}}%
      \put(10245,2098){\makebox(0,0)[l]{\strut{}\textcolor{red}{$\sigma^4$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6678,3151){\rotatebox{-270}{\makebox(0,0){\strut{}overlap}}}%
      \put(10126,154){\makebox(0,0){\strut{}$\sigma$}}%
      \put(10126,5929){\makebox(0,0){\strut{}polytrope n = 3}}%
      \csname LTb\endcsname%%
      \put(11576,5426){\makebox(0,0)[r]{\strut{}CL-PN}}%
      \csname LTb\endcsname%%
      \put(11576,5206){\makebox(0,0)[r]{\strut{}CL-GR}}%
      \csname LTb\endcsname%%
      \put(11576,4986){\makebox(0,0)[r]{\strut{}PN-GR}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{compare_overlap}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> compare_zoom.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10080.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$10^{-7}$}}%
      \put(946,1803){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(946,2902){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(946,4000){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(946,5099){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(1078,484){\makebox(0,0){\strut{}$-10$}}%
      \put(2799,484){\makebox(0,0){\strut{}$-5$}}%
      \put(4520,484){\makebox(0,0){\strut{}$0$}}%
      \put(6241,484){\makebox(0,0){\strut{}$5$}}%
      \put(7962,484){\makebox(0,0){\strut{}$10$}}%
      \put(9683,484){\makebox(0,0){\strut{}$15$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2901){\rotatebox{-270}{\makebox(0,0){\strut{}relative difference}}}%
      \put(5380,154){\makebox(0,0){\strut{}mode order $k$}}%
      \put(5380,5429){\makebox(0,0){\strut{}Comparison of Newtonian and 1{\sc pn} Dimensionless Frequencies, Mass = 0.6 $M_{\odot}$, R = 1.3 $R_{\oplus}$}}%
      \csname LTb\endcsname%%
      \put(4610,4926){\makebox(0,0)[r]{\strut{}redshift}}%
      \csname LTb\endcsname%%
      \put(4610,4706){\makebox(0,0)[r]{\strut{}blueshift}}%
      \csname LTb\endcsname%%
      \put(4610,4486){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(6653,4926){\makebox(0,0)[r]{\strut{}n=2.0}}%
      \csname LTb\endcsname%%
      \put(6653,4706){\makebox(0,0)[r]{\strut{}n=2.1}}%
      \csname LTb\endcsname%%
      \put(6653,4486){\makebox(0,0)[r]{\strut{}n=2.3}}%
      \csname LTb\endcsname%%
      \put(8696,4926){\makebox(0,0)[r]{\strut{}n=2.5}}%
      \csname LTb\endcsname%%
      \put(8696,4706){\makebox(0,0)[r]{\strut{}n=2.7}}%
      \csname LTb\endcsname%%
      \put(8696,4486){\makebox(0,0)[r]{\strut{}n=2.9}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{compare_zoom}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pekeris.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(10080.00,10080.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,440){\makebox(0,0)[r]{\strut{}$10^{-14}$}}%
      \put(1078,1438){\makebox(0,0)[r]{\strut{}$10^{-13}$}}%
      \put(1078,2435){\makebox(0,0)[r]{\strut{}$10^{-12}$}}%
      \put(1078,3433){\makebox(0,0)[r]{\strut{}$10^{-11}$}}%
      \put(1078,4431){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \put(1078,5428){\makebox(0,0)[r]{\strut{}$10^{-9}$}}%
      \put(1078,6426){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \put(1078,7424){\makebox(0,0)[r]{\strut{}$10^{-7}$}}%
      \put(1078,8421){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(1078,9419){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(2318,220){\makebox(0,0){\strut{}$2\times10^{3}$}}%
      \put(3784,220){\makebox(0,0){\strut{}$5\times10^{3}$}}%
      \put(4892,220){\makebox(0,0){\strut{}$1\times10^{4}$}}%
      \put(6001,220){\makebox(0,0){\strut{}$2\times10^{4}$}}%
      \put(7466,220){\makebox(0,0){\strut{}$5\times10^{4}$}}%
      \put(8575,220){\makebox(0,0){\strut{}$1\times10^{5}$}}%
      \put(6001,6726){\makebox(0,0)[l]{\strut{}\textcolor{red}{$N^{-4}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,4929){\rotatebox{-270}{\makebox(0,0){\strut{}relative error}}}%
      \csname LTb\endcsname%%
      \put(8696,9246){\makebox(0,0)[r]{\strut{}$l=1,k=1$}}%
      \csname LTb\endcsname%%
      \put(8696,9026){\makebox(0,0)[r]{\strut{}$l=1,k=2$}}%
      \csname LTb\endcsname%%
      \put(8696,8806){\makebox(0,0)[r]{\strut{}$l=1,k=3$}}%
      \csname LTb\endcsname%%
      \put(8696,8586){\makebox(0,0)[r]{\strut{}$l=1,k=4$}}%
      \csname LTb\endcsname%%
      \put(8696,8366){\makebox(0,0)[r]{\strut{}$l=1,k=5$}}%
      \csname LTb\endcsname%%
      \put(8696,8146){\makebox(0,0)[r]{\strut{}$l=1,k=6$}}%
      \csname LTb\endcsname%%
      \put(8696,7926){\makebox(0,0)[r]{\strut{}$l=1,k=7$}}%
      \csname LTb\endcsname%%
      \put(8696,7706){\makebox(0,0)[r]{\strut{}$l=1,k=8$}}%
      \csname LTb\endcsname%%
      \put(5446,9749){\makebox(0,0){\strut{}Relative Error in Calculated Frequencies for $n=0$ Polytrope}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={504.00bp},height={504.00bp}]{pekeris}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> zscale.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10080.00,10080.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,1949){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(946,3194){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(946,4439){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(946,5684){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(946,6929){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(946,8174){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(8454,484){\makebox(0,0){\strut{}$1\times10^{-6}$}}%
      \put(7224,484){\makebox(0,0){\strut{}$1\times10^{-5}$}}%
      \put(5995,484){\makebox(0,0){\strut{}$1\times10^{-4}$}}%
      \put(4766,484){\makebox(0,0){\strut{}$1\times10^{-3}$}}%
      \put(3537,484){\makebox(0,0){\strut{}$1\times10^{-2}$}}%
      \put(2307,484){\makebox(0,0){\strut{}$1\times10^{-1}$}}%
      \put(5766,5534){\makebox(0,0)[l]{\strut{}\Large\textcolor{red}{$z^{-1}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,5061){\rotatebox{-270}{\makebox(0,0){\strut{}relative difference in frequency, {\sc pn0} to {\sc pn1}}}}%
      \put(5380,154){\makebox(0,0){\strut{}gravitational redshift $z$}}%
      \put(5380,9749){\makebox(0,0){\strut{}Scale of Calculated Frequencies with Redshift, for $n=1, 2, 3$ Polytropes}}%
      \csname LTb\endcsname%%
      \put(7445,9246){\makebox(0,0)[r]{\strut{}$n=1$}}%
      \csname LTb\endcsname%%
      \put(7445,9026){\makebox(0,0)[r]{\strut{}$n=2$}}%
      \csname LTb\endcsname%%
      \put(7445,8806){\makebox(0,0)[r]{\strut{}$n=3$}}%
      \csname LTb\endcsname%%
      \put(7445,8586){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(7445,8366){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(8696,9246){\makebox(0,0)[r]{\strut{}$k=1$}}%
      \csname LTb\endcsname%%
      \put(8696,9026){\makebox(0,0)[r]{\strut{}$k=2$}}%
      \csname LTb\endcsname%%
      \put(8696,8806){\makebox(0,0)[r]{\strut{}$k=3$}}%
      \csname LTb\endcsname%%
      \put(8696,8586){\makebox(0,0)[r]{\strut{}$k=4$}}%
      \csname LTb\endcsname%%
      \put(8696,8366){\makebox(0,0)[r]{\strut{}$k=5$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{zscale}}%
    \gplfronttext
  \end{picture}%
\endgroup

